(c-)AND: A new graph model

In this document, we study the scope of the following graph model: each vertex is assigned to a box in a metric space and to a representative element that belongs to that box. Two vertices are connected by an edge if and only if its respective boxes contain the opposite representative element. We focus our study on the case where boxes (and therefore representative elements) associated to vertices are spread in the Euclidean line. We give both, a combinatorial and an intersection characterization of the model. Based on these characterizations, we determine graph families that contain the model (e. g., boxicity 2 graphs) and others that the new model contains (e. g., rooted directed path). We also study the particular case where each representative element is the center of its respective box. In this particular case, we provide constructive representations for interval, block and outerplanar graphs. Finally, we show that the general and the particular model are not equivalent by constructing a graph family that separates the two cases.

==> H2yz.tex <==
\begin{tikzpicture}[node distance=1.2cm,font=\LARGE]

\begin{scope}
     \node[label=below:$a$](A){$\bullet$};
     \node[right of= A,label=below:$z_1$](Z1){$\bullet$};
     \node[right of =Z1,label=below:$z_2$](Z2){$\bullet$};
     \node[right of =Z2,label=below:$z_{l_z-1}$](Zl){$\bullet$};
     \node[right of= Zl,label=below:$b$](B){$\bullet$};
     \node[right of= B,label=below:$x$](X){$\bullet$};
     \node[right of= X,label=below:$y_{l_v-1}$](Yl){$\bullet$};
     \node[right of= Yl,label=below:$y_1$](Y1){$\bullet$};

	 \draw (A.center) edge (Z1.center);
	 \draw (Z1.center) edge (Z2.center);
	 \draw (Z2.center) edge[dashed] (Zl.center);
	 \draw (Zl.center) edge (B.center);
	 \draw (B.center) edge (X.center);
	 \draw (Yl.center) edge[dashed] (Y1.center);	 
	
     \tikzset{style = {bend left}}
     \draw (A.center) edge[out=30,in=150]  (Y1.center);
     \draw (A.center) edge[out=25,in=155]  (X.center);
     \draw (B.center) edge[out=60,in=120]  (Yl.center);
%     \draw(Z1.center) edge[out=60,in=120] (Zl.center);
\end{scope}

  \end{tikzpicture}

==> H2yzH3yz.tex <==
\begin{tikzpicture}[node distance=1.2cm, font=\LARGE]
\begin{scope}
     \node[label=below:$a$](A){$\bullet$};
     \node[right of= A,label=below:$z_1$](Z1){$\bullet$};
     \node[right of =Z1,label=below:$z_2$](Z2){$\bullet$};
     \node[right of =Z2,label=below:$z_{l_z-1}$](Zl){$\bullet$};
     \node[right of= Zl,label=below:$b$](B){$\bullet$};
     \node[right of= B,label=below:$x$](X){$\bullet$};
     \node[right of= X,label=below:$y_{l_v-1}$](Yl){$\bullet$};
     \node[right of= Yl,label=below:$y_1$](Y1){$\bullet$};

	 \draw (A.center) edge (Z1.center);
	 \draw (Z1.center) edge (Z2.center);
	 \draw (Z2.center) edge[dashed] (Zl.center);
	 \draw (Zl.center) edge (B.center);
	 \draw (B.center) edge (X.center);
	 \draw (Yl.center) edge[dashed] (Y1.center);	 
	
     \tikzset{style = {bend left}}
     \draw (A.center) edge[out=30,in=150]  (Y1.center);
     \draw (A.center) edge[out=25,in=155]  (X.center);
     \draw (B.center) edge[out=60,in=120]  (Yl.center);
%     \draw(Z1.center) edge[out=60,in=120] (Zl.center);
\end{scope}

\begin{scope}[font=\LARGE, xshift=11cm]
     \node[label=below:$y_1$](Y1){$\bullet$};
     \node[right of= Y1,label=below:$x_1$](X1){$\bullet$};
     \node[right of= X1,label=below:$a$](A){$\bullet$};
     \node[right of= A,label=below:$z_1$](Z1){$\bullet$};
     \node[right of =Z1,label=below:$z_{l_z-1}$](Zl){$\bullet$};
     \node[right of= Zl,label=below:$b$](B){$\bullet$};
     \node[right of= B,label=below:$x_2$](X2){$\bullet$};
     \node[right of= X2,label=below:$y_{l_v-1}$](Yl){$\bullet$};
     \node[right of= Yl,label=below:$y_2$](Y2){$\bullet$};

	 \draw (X1.center) edge (A.center);
	 \draw (A.center) edge (Z1.center);
	 \draw (Z1.center) edge[dashed] (Zl.center);
	 \draw (Zl.center) edge (B.center);
	 \draw (B.center) edge (X2.center);
	 \draw (Yl.center) edge[dashed] (Y2.center);	 
	
     \tikzset{style = {bend left}}
     \draw (Y1.center) edge[out=30,in=150]  (A.center);
     \draw (X1.center) edge[out=25,in=155]  (X2.center);
     \draw (B.center) edge[out=45,in=135]  (Yl.center);
    \draw(Y1.center) edge[out=30,in=150] (Y2.center);
\end{scope}

  \end{tikzpicture}

==> H3yz.tex <==
\begin{tikzpicture}[node distance=1.2cm]

\begin{scope}[font=\LARGE]
     \node[label=below:$y_1$](Y1){$\bullet$};
     \node[right of= Y1,label=below:$x_1$](X1){$\bullet$};
     \node[right of= X1,label=below:$a$](A){$\bullet$};
     \node[right of= A,label=below:$z_1$](Z1){$\bullet$};
     \node[right of =Z1,label=below:$z_{l_z-1}$](Zl){$\bullet$};
     \node[right of= Zl,label=below:$b$](B){$\bullet$};
     \node[right of= B,label=below:$x_2$](X2){$\bullet$};
     \node[right of= X2,label=below:$y_{l_v-1}$](Yl){$\bullet$};
     \node[right of= Yl,label=below:$y_2$](Y2){$\bullet$};

	 \draw (X1.center) edge (A.center);
	 \draw (A.center) edge (Z1.center);
	 \draw (Z1.center) edge[dashed] (Zl.center);
	 \draw (Zl.center) edge (B.center);
	 \draw (B.center) edge (X2.center);
	 \draw (Yl.center) edge[dashed] (Y2.center);	 
	
     \tikzset{style = {bend left}}
     \draw (Y1.center) edge[out=30,in=150]  (A.center);
     \draw (X1.center) edge[out=25,in=155]  (X2.center);
     \draw (B.center) edge[out=45,in=135]  (Yl.center);
    \draw(Y1.center) edge[out=30,in=150] (Y2.center);
\end{scope}

  \end{tikzpicture}

==> Hxyz.tex <==
\begin{tikzpicture}[node distance=1.2cm, label distance=-4]


\begin{scope}
     \node[label=left:$a$](A){$\bullet$};
     \node[right of= A,label=below:$x_1$](Y1){$\bullet$};
     \node[right of= Y1,label=below:$x_{l_x-1}$](Yl){$\bullet$};
     \node[right of= Yl,label=right:$b$](B){$\bullet$};
     \node[above of= Y1,label=above:$y_1$](X1){$\bullet$};
     \node[right of= X1,label=above:$y_{l_y-1}$](Xl){$\bullet$};
     \node[below of= Y1,label=below:$z_1$](Z1){$\bullet$};
     \node[right of= Z1,label=below:$z_{l_z-1}$](Zl){$\bullet$};

     \node [above of=A,font=\Huge,label=above:$\huge{H^{l_x,l_y,l_z}}$](H1){};

	 \draw (A.center) edge[bend left] (X1.center);
	 \draw (A.center) edge (Y1.center);
	 \draw (A.center) edge[bend right] (Z1.center);

	 \draw (Xl.center) edge[bend left] (B.center);
	 \draw (Yl.center) edge (B.center);
	 \draw (Zl.center) edge[bend right] (B.center);
	
     \draw (X1.center) edge[dashed]  (Xl.center);
     \draw (Y1.center) edge[dashed]  (Yl.center);
     \draw (Z1.center) edge[dashed]  (Zl.center);

  \end{scope}

\begin{scope}[xshift=180]

     \node[label=left:$a$](A){$\bullet$};
     \node[right of= A,label=below:](Y1){};
     \node at (1.75,0) [label=below:$x_{1}$](Yl){$\bullet$};
     \node at (3.5,0) [label=right:$b$](B){$\bullet$};
     \node[above of= Y1,label=above:$y_1$](X1){$\bullet$};
     \node[right of= X1,label=above:$y_{l_y-1}$](Xl){$\bullet$};
     \node[below of= Y1,label=below:$z_1$](Z1){$\bullet$};
     \node[right of= Z1,label=below:$z_{l_z-1}$](Zl){$\bullet$};

     \node [above of =A,font=\Huge,label=above:$\huge{H^{2,l_y,l_z}}$](H1){};

	 \draw (A.center) edge[bend left] (X1.center);
	 \draw (A.center) edge (Y1.center);
	 \draw (A.center) edge[bend right] (Z1.center);

	 \draw (Xl.center) edge[bend left] (B.center);
	 \draw (Yl.center) edge (B.center);
	 \draw (Zl.center) edge[bend right] (B.center);
	
     \draw (X1.center) edge[dashed]  (Xl.center);
     \draw (Y1.center) edge  (Yl.center);
     \draw (Z1.center) edge[dashed]  (Zl.center);	

%     \tikzset{style = {bend left}}
\end{scope}

\begin{scope}[xshift=360]
     \node[label=left:$a$](A){$\bullet$};
     \node[right of= A,label=below:$x_1$](Y1){$\bullet$};
     \node[right of= Y1,label=below:$x_{2}$](Yl){$\bullet$};
     \node[right of= Yl,label=right:$b$](B){$\bullet$};
     \node[above of= Y1,label=above:$y_1$](X1){$\bullet$};
     \node[right of= X1,label=above:$y_{l_y-1}$](Xl){$\bullet$};
     \node[below of= Y1,label=below:$z_1$](Z1){$\bullet$};
     \node[right of= Z1,label=below:$z_{l_z-1}$](Zl){$\bullet$};

     \node  [above of=A,font=\Huge,label=above:$\huge{H^{3,l_y,l_z}}$](H1){};

	 \draw (A.center) edge[bend left] (X1.center);
	 \draw (A.center) edge (Y1.center);
	 \draw (A.center) edge[bend right] (Z1.center);

	 \draw (Xl.center) edge[bend left] (B.center);
	 \draw (Yl.center) edge (B.center);
	 \draw (Zl.center) edge[bend right] (B.center);
	
%     \tikzset{style = {bend left}}
     \draw (X1.center) edge[dashed]    (Xl.center);
     \draw (Y1.center) edge  (Yl.center);
     \draw (Z1.center) edge[dashed]  (Zl.center);
\end{scope}

  \end{tikzpicture}

==> PathinRootedTree.tex <==
%\usetikzlibrary{trees}

% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=2cm, sibling distance=3.5cm]
\tikzstyle{level 2}=[level distance=2cm, sibling distance=2cm]

% Define styles for bags and leafs
\tikzstyle{bag} = [draw, circle, thick,minimum size=24pt,text centered]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[grow=down, sloped, edge from parent/.style={draw,->=stealth, thick}, font=\large]

\begin{scope}[scale=.85]
\node[bag](A) {$a$}
    child {
        node[bag] (B) {$b$}        
            child {
                node[bag] (C) {$c$}
            }
            child {
                node[bag] (D) {$d$}
                child {
                      node[bag](E) {$e$} 
                }
           }
    }
    child {
        node[bag] (F) {$f$}
        child {
                node[bag] (G) {$g$}
            }
            child {
                node[bag] (H) {$h$}
			       child {
                        node[bag] (I) {$i$}
                    }
                   child {
                        node[bag] (J) {$j$}
                   }
            }
    };

 \draw[ultra thick, rounded corners] (-.1,-.7)--(-1.2,-2) node[right] {$x$}--(-0.5,-3.5) ;
 \draw[ultra thick,rounded corners](-2.3,-2) -- (-2.7,-2.7) node[left]{$u$}--(-3.1,-3.5);
 \draw[ultra thick,  rounded corners] (.7,0)--(2.3,-1.7) node[right]{$y$}--(3.5,-4);
 \draw[ultra thick] (-1.3,-4)  -- (-1.3, -5) node[left]{$v$} --  (-1.3,-6) ;
 \draw[ultra thick, rounded corners] (.1,-.7)--(1.2,-2) node[left]{$w$}--(0.5,-3.5);
 \draw[ultra thick, rounded corners] (1.7,-2.7)--(2.2,-4) node [left] {$z$}--(1.4,-5.6);
\draw[ultra thick,  rounded corners] (3.3,-4)-- (3.7,-4.75) node [right]  {$t$}  -- (4.1,-5.5);

\end{scope} 

\begin{scope}[xshift=6cm, yshift=-2cm, thick]
  \node[bag] (U)  at (0,0) {$u$};
  \node[bag] (X) at  (1,-1) {$x$};
  \node[bag] (V) at (0,-2) {$v$}; 
  \node[bag] (Y) at  (2,0) {$y$};
  \node[bag] (W) at (2,-2) {$w$};
  \node[bag] (Z) at (4,-2) {$z$};
  \node[bag] (T) at (4,0) {$t$};
  \path
    (X) edge (U)
           edge (V)
		  edge (W)
          edge (Y)
    (W) edge (Y)
		edge (Z)
	(Y) edge (Z)
		edge (T)
	(Z) edge (T);
\end{scope} 

\end{tikzpicture}

==> block_graph.tex <==
\begin{tikzpicture}[ thick,main node/.style={circle,draw,fill=black}, font=\Large]
\tikzstyle{block}=[circle,draw]

\begin{scope}[thick,scale=1.75]%[xshift=15cm,yshift=1cm,rotate=90,thick]
  \node[main node]  (1)  at (0,0) {};
  \node[main node] (3) at  (0,1) {};
  \node[main node] (2) at (1.3,1) {}; 
  \node[main node] (4) at  (0.2,2) {};

  \node[main node] (5) at  (2,2) {};
  \node[main node] (6) at  (3,1.2) {};
  \node[main node] (7) at  (2.3,0) {};

  \node[main node] (9) at  (4,1) {};

  \node[main node] (10) at  (4.5,2) {};
  \node[main node] (11) at  (5,1) {};
  \node[main node] (12) at  (4.2,0) {};
  \path
    (1) edge (2)
           edge (3)
    (2) edge (3)
    (2) edge (4)

    (2) edge (5)
    (5) edge (6)
    (6) edge (7)
    (2) edge (7)
    (2) edge (6)


    (6) edge (9)

    (9) edge (10)
    (10) edge (11)
    (12) edge (11)
    (12) edge (9);

\end{scope}

\begin{scope}[xshift=13cm, scale=1.4]
\begin{scope}[thick]%[xshift=15cm,yshift=1cm,rotate=90,thick]
  \node[block]  (1)  at (0,0) {};
  \node[main node] (2) at (1.3,1) {}; 
  \node[block] (4) at  (0.2,2) {};

  \node[block] (6) at  (2.5,1.2) {};
  \node[main node] (9) at  (3.7,1.3) {};
  \node[block] (11) at  (4.8,1.1) {};
  \node[main node] (12) at  (6,1) {};
  \node[block] (10) at  (7,1.1) {};

  \path
    (1) edge (2)
    (2) edge (4)

    (2) edge (6)
    (6) edge (9)
    (9) edge (11)
    (11) edge (12)
    (12) edge (10);
\end{scope}


\end{scope}

\end{tikzpicture}

==> boxicity2.tex <==
\begin{tikzpicture}[node distance=2cm,
  thick,main node/.style={circle,draw}, font=\Large]
	
\tikzstyle{dot}=[color=black!50,thick, dotted];

\begin{scope}[thick]%[xshift=15cm,yshift=1cm,rotate=90,thick]
  \node[main node] (1)  at (0,0) {1};
  \node[main node] (3) at  (1.25,-2.5) {3};
  \node[main node] (2) at (2.5,0) {2}; 
  \node[main node] (4) at  (1.25,-5) {4};
  \path
    (1) edge (2)
           edge (3)
    (2) edge (3)
    (3) edge (4);
\end{scope}
\begin{scope}[xshift=5cm,thick]
	\draw[dot]  (0,0) -- (5.5,-5.5);

	\def\s{1.6}
	\def\d{-0.4}
	
	\foreach \i/\c/\l/\r in {1/2/1/2.5,2/3/2.5/1.75,
													3/4/2.5/1.5,4/5/2.75/1.5} 
	{
	\draw[very thick]  (\c-\l,\i/\s+\d)  --++(\l+\r,0); 
	\draw[very thick]  (\c-\l,\i/\s-0.1+\d) -- (\c-\l,\i/\s+0.1+\d);
	\draw[very thick]  (\c+\r,\i/\s-0.1+\d) -- (\c+\r,\i/\s+0.1+\d);
	\draw (\c,\i/\s+\d) node {$\bullet$};	
	\draw (\c,\i/\s+\d) node[above] {$B_\i$};
	\draw [dashed, thick=normal] (\c,\i/\s+\d) -- (\c,-\c+\l);
	\draw (\c,- \c) rectangle ++(\r,\l) ; 
	}
	\foreach \i in {1,2,3,4}
	\draw (\i+1,-\i-1) node[left] {$(p_\i,-p_\i)$};
\end{scope}

\begin{scope}[xshift=11cm,thick]
	\foreach \i/\c/\l/\r in {1/2/1/2.5,2/3/2.5/1.75,
													3/4/2.5/1.5,4/5/2.75/1.5} 
	{
	\draw (\c,- \c) --++(\r,0)--++(-\r,\l)-- (\c,- \c);
	\draw[dot] (\c,-\c+\l)--++(\r,0)-- ++(0,-\l);
	}
\end{scope}
\end{tikzpicture}

==> containment.tex <==
\begin{tikzpicture}[scale=.8,
  thick,main node/.style={rectangle,rounded corners=.8ex}, font=\Large, arr/.style={>=stealth,->, shorten >=1pt }]
	
\tikzstyle{dot}=[color=black!50,thick, dotted];

\begin{scope}[thick]
	\node[main node] (0)  at (-10,0) {\textsc{Boxicity}(2)};
   \node[main node] (1)  at (-2,0) {\textsc{And}(1)};
  \node[main node] (2)  at (4,0) {$c$-\textsc{And}(1)}; 
  \node[main node] (3)  at (8.5,-2.5) {\textsc{Interval}};  
  \node[main node] (4)  at (9,1.5) {\textsc{Outerplanar}};  
  \node[main node] (5)  at (8,0) {\textsc{Block}};  
  \node[main node] (6)  at (0,1.5) {\textsc{Max-Tolerance}};
  \node[main node] (7)  at (-3,-2.5) {\textsc{Rooted directed path}};
%  \node[main node] (8) at (1, -1.5){\textsc{Interval bigraphs}};
  \node[main node] (9) at (3, -1.5) {\textsc{2DORG}};
  \node[main node] (10) at (-7,1.5) {\textsc{Cyclic segment}};

  \draw
    (0) edge[arr,style=dashed] (10)
    (1) edge[arr] (2)
    (2) edge[arr] (3)
    (2) edge[arr] (4)
    (2) edge[arr] (5)
    (6) edge[arr] (2)
    (1) edge[arr] (7)
%    (1) edge[arr] (8)
    (1) edge[arr,style=dashed] (9) 
    (7)edge[arr,style=dashed] (3)
    (10) edge[arr,style=dashed] (1)
    (0) edge [arr] (1)
;

\end{scope}

\end{tikzpicture}

==> point_condition-and.tex <==
\begin{tikzpicture}[node distance=1.5cm]
\begin{scope}
     \node[label=below:$x$](A){$\bullet$};
     \node[right of= A,label=below:$u$](B){$\bullet$};
     \node[right of =B,label=below:$v$](C){$\bullet$};
     \node[right of =C,label=below:$y$](D){$\bullet$};
     \tikzset{style = {bend left}}
     \draw (A.center) edge[out=45,in=135]
 (C.center);
     \draw(B.center) edge[out=45,in=135] (D.center);

\end{scope}

\begin{scope}[xshift=5.3cm]
	 \draw  node {$\Rightarrow$};
\end{scope}

\begin{scope}[xshift=6cm]
     \node[label=below:$x$](A){$\bullet$};
     \node[right of= A,label=below:$u$](B){$\bullet$};
     \node[right of =B,label=below:$v$](C){$\bullet$};
     \node[right of =C,label=below:$y$](D){$\bullet$};
     \tikzset{style = {bend left}}
     \draw (A.center) edge[out=45,in=135]
 (C.center);
     \draw(B.center) edge[out=45,in=135] (D.center);
     \draw(B.center) edge (C.center);

\end{scope}

%\begin{scope}[scale=.7]
%	 \draw (1.1,-0.7) node {$<_\mathcal{R}$};
%	 \draw (3.25,-0.7) node {$<_\mathcal{R}$};
%	 \draw (5.3,-0.7) node {$<_\mathcal{R}$};
%\end{scope}

  \end{tikzpicture}
